Recurrent Deep Differentiable Logic Gate Networks

While differentiable logic gates have shown promise in feedforward networks, their application to sequential modeling remains unexplored. This paper presents the first implementation of Recurrent Deep Differentiable Logic Gate Networks (RDDLGN), combining Boolean operations with recurrent architectures for sequence-to-sequence learning. Evaluated on WMT'14 English-German translation, RDDLGN achieves 5.00 BLEU and 30.9\% accuracy during training, approaching GRU performance (5.41 BLEU) and graceful degradation (4.39 BLEU) during inference. This work establishes recurrent logic-based neural computation as viable, opening research directions for FPGA acceleration in sequential modeling and other recursive network architectures.

==> fig/unsynced_recurrent_difflogic.tex <==
\begin{tikzpicture}
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (-1.0, -0.625) rectangle (1.0, 0.625);
    \node[align=center] at (0.0, 0.0) { Input \\ Embedding };
    \node at (0.0, -1.325) { Heute };
    \draw[ultra thick, ->, >=stealth] (0.0, -1.075) to (0.0, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (-1.0, 1.025) rectangle (1.0, 1.525);
    \node[align=center] at (0.0, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (0.0, 0.625) to (0.0, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (-0.4, 1.9249999999999998) rectangle (0.4, 2.7249999999999996);
    \node[align=center] at (0.0, 2.3249999999999997) { N };
    \draw[ultra thick, ->, >=stealth] (0.0, 1.525) to (0.0, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (0.0, 3.3249999999999997) circle (0.25cm);
	\draw[very thick] (0.0, 3.5749999999999997) to (0.0, 3.0749999999999997);
	\draw[very thick] (-0.25, 3.3249999999999997) to (0.25, 3.3249999999999997);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (0.0, 2.7249999999999996) to (0.0, 3.0749999999999997);
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (2.2, -0.625) rectangle (4.2, 0.625);
    \node[align=center] at (3.2, 0.0) { Input \\ Embedding };
    \node at (3.2, -1.325) {  arbeitet };
    \draw[ultra thick, ->, >=stealth] (3.2, -1.075) to (3.2, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (2.2, 1.025) rectangle (4.2, 1.525);
    \node[align=center] at (3.2, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (3.2, 0.625) to (3.2, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (2.8000000000000003, 1.9249999999999998) rectangle (3.6000000000000005, 2.7249999999999996);
    \node[align=center] at (3.2, 2.3249999999999997) { N };
    \draw[ultra thick, ->, >=stealth] (3.2, 1.525) to (3.2, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (3.2, 3.3249999999999997) circle (0.25cm);
	\draw[very thick] (3.2, 3.5749999999999997) to (3.2, 3.0749999999999997);
	\draw[very thick] (2.95, 3.3249999999999997) to (3.45, 3.3249999999999997);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (3.2, 2.7249999999999996) to (3.2, 3.0749999999999997);
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (5.4, -0.625) rectangle (7.4, 0.625);
    \node[align=center] at (6.4, 0.0) { Input \\ Embedding };
    \node at (6.4, -1.325) {  er };
    \draw[ultra thick, ->, >=stealth] (6.4, -1.075) to (6.4, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (5.4, 1.025) rectangle (7.4, 1.525);
    \node[align=center] at (6.4, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (6.4, 0.625) to (6.4, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (6.0, 1.9249999999999998) rectangle (6.8, 2.7249999999999996);
    \node[align=center] at (6.4, 2.3249999999999997) { N };
    \draw[ultra thick, ->, >=stealth] (6.4, 1.525) to (6.4, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (6.4, 3.3249999999999997) circle (0.25cm);
	\draw[very thick] (6.4, 3.5749999999999997) to (6.4, 3.0749999999999997);
	\draw[very thick] (6.15, 3.3249999999999997) to (6.65, 3.3249999999999997);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (6.4, 2.7249999999999996) to (6.4, 3.0749999999999997);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (-2.4, 2.925) rectangle (-1.5999999999999999, 3.7249999999999996);
    \node[align=center] at (-2.0, 3.3249999999999997) { K };
    \draw[ultra thick, ->, >=stealth] (-1.5999999999999999, 3.3249999999999997) to (-0.25, 3.3249999999999997);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (1.2000000000000002, 2.925) rectangle (2.0, 3.7249999999999996);
    \node[align=center] at (1.6, 3.3249999999999997) { K };
    \draw[ultra thick, ->, >=stealth] (0.25, 3.3249999999999997) to (1.2000000000000002, 3.3249999999999997);
    \draw[ultra thick, ->, >=stealth] (2.0, 3.3249999999999997) to (2.95, 3.3249999999999997);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (4.4, 2.925) rectangle (5.2, 3.7249999999999996);
    \node[align=center] at (4.800000000000001, 3.3249999999999997) { K };
    \draw[ultra thick, ->, >=stealth] (3.45, 3.3249999999999997) to (4.4, 3.3249999999999997);
    \draw[ultra thick, ->, >=stealth] (5.2, 3.3249999999999997) to (6.15, 3.3249999999999997);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (7.6, 2.925) rectangle (8.4, 3.7249999999999996);
    \node[align=center] at (8.0, 3.3249999999999997) { K };
    \draw[ultra thick, ->, >=stealth] (6.65, 3.3249999999999997) to (7.6, 3.3249999999999997);
    \draw[dashed, gray!60, thick] (8.85, -2.5) to (8.85, 8.5);
    \node at (3.2, -2.5) { \textbf{Encoder} };
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (10.75, -0.625) rectangle (12.75, 0.625);
    \node[align=center] at (11.75, 0.0) { Input \\ Embedding };
    \node at (11.75, -1.325) { $<$BOS$>$ };
    \draw[ultra thick, ->, >=stealth] (11.75, -1.075) to (11.75, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (10.75, 1.025) rectangle (12.75, 1.525);
    \node[align=center] at (11.75, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (11.75, 0.625) to (11.75, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (11.35, 1.9249999999999998) rectangle (12.15, 2.7249999999999996);
    \node[align=center] at (11.75, 2.3249999999999997) { L };
    \draw[ultra thick, ->, >=stealth] (11.75, 1.525) to (11.75, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (11.75, 4.324999999999999) circle (0.25cm);
	\draw[very thick] (11.75, 4.574999999999999) to (11.75, 4.074999999999999);
	\draw[very thick] (11.5, 4.324999999999999) to (12.0, 4.324999999999999);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (11.75, 2.7249999999999996) to (11.75, 4.074999999999999);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (11.35, 4.975) rectangle (12.15, 5.7749999999999995);
    \node[align=center] at (11.75, 5.375) { M };
    \draw[ultra thick, ->, >=stealth] (11.75, 4.574999999999999) to (11.75, 4.975);
    \draw[fill=yellow!20, rounded corners=4pt, ultra thick] (10.75, 6.175) rectangle (12.75, 6.675);
    \node[align=center] at (11.75, 6.425) { Group Sum };
    \draw[ultra thick, ->, >=stealth] (11.75, 5.7749999999999995) to (11.75, 6.175);
    \draw[fill=violet!20, rounded corners=4pt, ultra thick] (10.75, 7.075) rectangle (12.75, 7.575);
    \node[align=center] at (11.75, 7.325) { Softmax };
    \draw[ultra thick, ->, >=stealth] (11.75, 6.675) to (11.75, 7.075);
    \node[align=center] at (11.75, 8.275) { Today };
    \draw[ultra thick, ->, >=stealth] (11.75, 7.575) to (11.75, 8.075);
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (13.95, -0.625) rectangle (15.95, 0.625);
    \node[align=center] at (14.95, 0.0) { Input \\ Embedding };
    \node at (14.95, -1.325) { Today };
    \draw[ultra thick, ->, >=stealth] (14.95, -1.075) to (14.95, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (13.95, 1.025) rectangle (15.95, 1.525);
    \node[align=center] at (14.95, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (14.95, 0.625) to (14.95, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (14.549999999999999, 1.9249999999999998) rectangle (15.35, 2.7249999999999996);
    \node[align=center] at (14.95, 2.3249999999999997) { L };
    \draw[ultra thick, ->, >=stealth] (14.95, 1.525) to (14.95, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (14.95, 4.324999999999999) circle (0.25cm);
	\draw[very thick] (14.95, 4.574999999999999) to (14.95, 4.074999999999999);
	\draw[very thick] (14.7, 4.324999999999999) to (15.2, 4.324999999999999);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (14.95, 2.7249999999999996) to (14.95, 4.074999999999999);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (14.549999999999999, 4.975) rectangle (15.35, 5.7749999999999995);
    \node[align=center] at (14.95, 5.375) { M };
    \draw[ultra thick, ->, >=stealth] (14.95, 4.574999999999999) to (14.95, 4.975);
    \draw[fill=yellow!20, rounded corners=4pt, ultra thick] (13.95, 6.175) rectangle (15.95, 6.675);
    \node[align=center] at (14.95, 6.425) { Group Sum };
    \draw[ultra thick, ->, >=stealth] (14.95, 5.7749999999999995) to (14.95, 6.175);
    \draw[fill=violet!20, rounded corners=4pt, ultra thick] (13.95, 7.075) rectangle (15.95, 7.575);
    \node[align=center] at (14.95, 7.325) { Softmax };
    \draw[ultra thick, ->, >=stealth] (14.95, 6.675) to (14.95, 7.075);
    \node[align=center] at (14.95, 8.275) { he };
    \draw[ultra thick, ->, >=stealth] (14.95, 7.575) to (14.95, 8.075);
    \draw[fill=red!20, rounded corners=4pt, ultra thick] (17.15, -0.625) rectangle (19.15, 0.625);
    \node[align=center] at (18.15, 0.0) { Input \\ Embedding };
    \node at (18.15, -1.325) { he };
    \draw[ultra thick, ->, >=stealth] (18.15, -1.075) to (18.15, -0.625);
    \draw[fill=green!20, rounded corners=4pt, ultra thick] (17.15, 1.025) rectangle (19.15, 1.525);
    \node[align=center] at (18.15, 1.275) { Sigmoid };
    \draw[ultra thick, ->, >=stealth] (18.15, 0.625) to (18.15, 1.025);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (17.75, 1.9249999999999998) rectangle (18.55, 2.7249999999999996);
    \node[align=center] at (18.15, 2.3249999999999997) { L };
    \draw[ultra thick, ->, >=stealth] (18.15, 1.525) to (18.15, 1.9249999999999998);
    \begin{scope}
	\draw[ultra thick] (18.15, 4.324999999999999) circle (0.25cm);
	\draw[very thick] (18.15, 4.574999999999999) to (18.15, 4.074999999999999);
	\draw[very thick] (17.9, 4.324999999999999) to (18.4, 4.324999999999999);
\end{scope}

    \draw[ultra thick, ->, >=stealth, black] (18.15, 2.7249999999999996) to (18.15, 4.074999999999999);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (17.75, 4.975) rectangle (18.55, 5.7749999999999995);
    \node[align=center] at (18.15, 5.375) { M };
    \draw[ultra thick, ->, >=stealth] (18.15, 4.574999999999999) to (18.15, 4.975);
    \draw[fill=yellow!20, rounded corners=4pt, ultra thick] (17.15, 6.175) rectangle (19.15, 6.675);
    \node[align=center] at (18.15, 6.425) { Group Sum };
    \draw[ultra thick, ->, >=stealth] (18.15, 5.7749999999999995) to (18.15, 6.175);
    \draw[fill=violet!20, rounded corners=4pt, ultra thick] (17.15, 7.075) rectangle (19.15, 7.575);
    \node[align=center] at (18.15, 7.325) { Softmax };
    \draw[ultra thick, ->, >=stealth] (18.15, 6.675) to (18.15, 7.075);
    \node[align=center] at (18.15, 8.275) { works };
    \draw[ultra thick, ->, >=stealth] (18.15, 7.575) to (18.15, 8.075);
    \node at (14.95, -2.5) { \textbf{Decoder} };
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (9.35, 3.9249999999999994) rectangle (10.15, 4.725);
    \node[align=center] at (9.75, 4.324999999999999) { P };
    \draw[ultra thick, ->, >=stealth] (10.15, 4.324999999999999) to (11.5, 4.324999999999999);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (12.95, 3.9249999999999994) rectangle (13.75, 4.725);
    \node[align=center] at (13.35, 4.324999999999999) { P };
    \draw[ultra thick, ->, >=stealth] (12.0, 4.324999999999999) to (12.95, 4.324999999999999);
    \draw[ultra thick, ->, >=stealth] (13.75, 4.324999999999999) to (14.7, 4.324999999999999);
    \draw[fill=cyan!20, rounded corners=4pt, ultra thick] (16.15, 3.9249999999999994) rectangle (16.95, 4.725);
    \node[align=center] at (16.549999999999997, 4.324999999999999) { P };
    \draw[ultra thick, ->, >=stealth] (15.2, 4.324999999999999) to (16.15, 4.324999999999999);
    \draw[ultra thick, ->, >=stealth] (16.95, 4.324999999999999) to (17.9, 4.324999999999999);
    \draw[ultra thick, black] (8.4, 3.3249999999999997) to (11.6, 3.3249999999999997);
    \begin{scope}
	\draw[ultra thick, black] (11.6, 3.3249999999999997) arc [start angle = 180, end angle = 0, radius = 0.15cm];
\end{scope}

    \draw[ultra thick, black] (11.899999999999999, 3.3249999999999997) to (14.799999999999999, 3.3249999999999997);
    \begin{scope}
	\draw[ultra thick, black] (14.799999999999999, 3.3249999999999997) arc [start angle = 180, end angle = 0, radius = 0.15cm];
\end{scope}

    \draw[ultra thick, black] (15.099999999999998, 3.3249999999999997) to (17.549999999999997, 3.3249999999999997);
    \draw[rounded corners, rounded corners=7pt, ultra thick, ->, >=stealth, black] plot coordinates {(11.149999999999999, 3.3249999999999997) (11.7, 4.124999999999999) };
    \draw[rounded corners, rounded corners=7pt, ultra thick, ->, >=stealth, black] plot coordinates {(14.349999999999998, 3.3249999999999997) (14.899999999999999, 4.124999999999999) };
    \draw[rounded corners, rounded corners=7pt, ultra thick, ->, >=stealth, black] plot coordinates {(17.549999999999997, 3.3249999999999997) (18.099999999999998, 4.124999999999999) };
\end{tikzpicture}

